Effective Quantum Field Theory and SMEFT

We introduce the basics of Effective Field Theories, using the Standard Model Effective Field Theory as our central example. The first part of this chapter gives a pedagogical introduction to EFTs - including matching, resummation and the construction of an operator basis - with explicit examples and provides a starting point for newcomers. The second part reviews the current status of SMEFT and collects suitable references for those who want to go deeper.

==> figures/globalanalysis_2.tex <==
   \centering
    \begin{subfigure}[t]{0.95\textwidth}
        \centering
        \includegraphics[scale=0.5]{figures/ga_a1.pdf}\qquad    
        \includegraphics[scale=0.5]{figures/ga_a2.pdf}\qquad    
        \includegraphics[scale=0.5]{figures/ga_a3.pdf}
        \caption{SMEFT contributions to the WBF process and Higgs decays, where the blob at the end of the Higgs line refers to SMEFT corrections of the considered Higgs decay mode.}
    \end{subfigure}
    %
    \begin{subfigure}[t]{0.95\textwidth}
        \centering
        \includegraphics[scale=0.5]{figures/ga_b1.pdf}\qquad    
        \includegraphics[scale=0.5]{figures/ga_b2.pdf}\qquad    
        \includegraphics[scale=0.5]{figures/ga_b3.pdf}    
        \caption{Processes affected by
a modified $Zq\bar{q}$ coupling}
    \end{subfigure}


==> figures/higherorders_2.tex <==
    \begin{subfigure}[t]{0.2\textwidth}
        \centering
        \includegraphics[scale=.5]{figures/higherorders_sm.pdf}
        \renewcommand{\thesubfigure}{SM}
        \caption{Standard Model}
    \end{subfigure}%
    ~
    \setcounter{subfigure}{0}
    \begin{subfigure}[t]{0.15\textwidth}
        \centering
        \includegraphics[scale=.5]{figures/higherorders_dim6.pdf}
        \caption{Dimension-six}
    \end{subfigure}%
    ~ 
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \includegraphics[scale=.5]{figures/higherorders_dim6sq.pdf}
        \renewcommand{\thesubfigure}{b1}
        \caption{Dimension-six squared}
    \end{subfigure}%
    \begin{subfigure}[t]{0.18\textwidth}
        \centering
        \includegraphics[scale=.5]{figures/higherorders_dim6dim6.pdf}
        \renewcommand{\thesubfigure}{b2}
        \caption{Double insertion}
    \end{subfigure}%
    \\[3mm]
    \setcounter{subfigure}{3}
    \begin{subfigure}[t]{0.2\textwidth}
        \centering
        \includegraphics[scale=.5]{figures/higherorders_dim8.pdf}
        \caption{Dimension eight}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.2\textwidth}
        \centering
        \includegraphics[scale=.5]{figures/higherorders_dim6nlo.pdf}
        \caption{Dimension-six NLO}
    \end{subfigure}


==> figures/muondecay_2.tex <==
    \begin{subfigure}[t]{0.20\textwidth}
    \centering
      \includegraphics[scale=.5]{figures/muondec_sm.pdf}
      \caption{SM}
    \end{subfigure}%
    ~
    \begin{subfigure}[t]{0.75\textwidth}
        \centering
      \includegraphics[scale=.5]{figures/muondec_smeft1.pdf}
      \qquad%\qquad
      \includegraphics[scale=.5]{figures/muondec_smeft2.pdf}
        \qquad%\qquad
      \includegraphics[scale=.5]{figures/muondec_smeft3.pdf}
        \caption{SMEFT contributions}
        \label{fig:fermi_constant}
    \end{subfigure}%


==> figures/scaletikz.tex <==
\centering
% colors used in tables and graphs
\definecolor{AccentColor}{rgb}{0.2,0.4,.5}
\newcommand{\shadecolor}[1]{AccentColor!#1!white}

 %
\def\zl{-.75}
 % placement for the ticks and labels
\def\ylo{0}
\def\yd{3.5}
\def\yc{6.2}
\def\yb{9.2}
\def\ya{12.5}
\def\y0{13.2}
\begin{tikzpicture}[x={\linewidth/16},y=1cm]
 % axis and boxes
 \fill[\shadecolor{10}](\ya,0)rectangle(\yb,1);  % SMEFT
 \fill[\shadecolor{15}](\yb,0)rectangle(\yc,1);  % LEFT
 \fill[\shadecolor{20}](\yc,0)rectangle(\yd,1);  % HQET
 \fill[\shadecolor{25}](\yd,0)rectangle(\ylo,1); % XPT
 \draw[thick,-Latex]  (\ylo,0) -- (\y0,0);
 % ticks
 \node at (\y0,-.4){$E$};

 \draw[thick] (\ya,-.1)--(\ya,.1); % TeV
 \draw[thick, dotted] (\ya, 0)--(\ya,1); 
 \node at (\ya, -.4){TeV};
 
 \draw[thick] (\yb,-.1)--(\yb,.1); % EW 
 \draw[thick, dotted] (\yb, 0)--(\yb,1);
 \node at (\yb, -.4){$\mu_\mathrm{EW}$};

 \draw[thick] (\yc,-.1)--(\yc,.1); % B-mass
 \draw[thick, dotted] (\yc, 0)--(\yc,1);
 \node at (\yc, -.4){$m_b$};

 \draw[thick] (\yd,-.1)--(\yd,.1); % QCD scale
 \draw[thick, dotted] (\yd, 0)--(\yd,1); 
 \node at (\yd, -.35){$\Lambda_\mathrm{QCD}$};
 
 % labels in boxes
 \node at (\ya*0.5+\yb*0.5,.5){{SMEFT/HEFT}};
 \node at (\ya*0.5+\yb*0.5,\zl){TeV particles};
 \node at (\yc*0.5+\yb*0.5,.5){{WET/LEFT}};
 \node at (\yc*0.5+\yb*0.5,\zl){$W, Z, h, t$};
 \node at (\yc*0.5+\yd*0.5,.5){{HQET}}; 
 \node at (\yc*0.5+\yd*0.5,\zl){{$b$-quarks}}; 
 \node at (\yd*0.5+\ylo*0.5,.5){{$\chi$PT}};
 \node at (\yd*0.5+\ylo*0.5,\zl){{quarks, gluons}};
 
 \node at (-1.1,\zl){Integrated out:};
 \end{tikzpicture} 

